A faster algorithm for finding Tarski fixed points

Dang et al. have given an algorithm that can find a Tarski fixed point in a $k$-dimensional lattice of width $n$ using $O(\log^{k} n)$ queries. Multiple authors have conjectured that this algorithm is optimal [Dang et al., Etessami et al.], and indeed this has been proven for two-dimensional instances [Etessami et al.]. We show that these conjectures are false in dimension three or higher by giving an $O(\log^2 n)$ query algorithm for the three-dimensional Tarski problem. We also give a new decomposition theorem for $k$-dimensional Tarski problems which, in combination with our new algorithm for three dimensions, gives an $O(\log^{2 \lceil k/3 \rceil} n)$ query algorithm for the $k$-dimensional problem.

==> figures/00_3d.tex <==
\begin{tikzpicture}[scale=0.8]

\tikzset{every node}=[font=\LARGE]

\pgfmathsetmacro{\side}{5}
\pgfmathsetmacro{\offset}{2}

\node[query,darkpastelblue,label=left:$x$] (a) at (0,0) {};

\coordinate (b) at (\side,0);
\coordinate (c) at (0,\side);
\coordinate (d) at (\side,\side);

\coordinate (aa) at ($(a) + (\offset,\offset)$);
\coordinate (bb) at ($(b) + (\offset,\offset)$);
\coordinate (cc) at ($(c) + (\offset,\offset)$);
\node[query,darkpastelred,label=right:$y$] (dd) at ($(d) + (\offset,\offset)$) {};

\coordinate (aaa) at ($(a)!0.5!(aa)$);
\coordinate (bbb) at ($(b)!0.5!(bb)$);
\coordinate (ccc) at ($(c)!0.5!(cc)$);
\coordinate (ddd) at ($(d)!0.5!(dd)$);

% Just for help in constructing the rest
%\node[query,label=left:a] at (aaa) {};
%\node[query,label=left:b] at (bbb) {};
%\node[query,label=left:c] at (ccc) {};
%\node[query,label=left:d] at (ddd) {};

\coordinate (l) at ($(ccc)!0.4!(aaa)$);
\coordinate (r) at ($(bbb)!0.6!(ddd)$);
\coordinate (top) at ($(ccc)!0.6!(ddd)$);
\coordinate (bot) at ($(aaa)!0.6!(bbb)$);

\draw[dashed] (l) -- (r);
\draw[dashed] (top) -- (bot);

\tkzInterLL(l,r)(top,bot) \tkzGetPoint{newred}

\node[query,darkpastelred,label=below left:$p$] at (newred) {};


\draw (a) -- (b) -- (d) -- (c) -- (a);
\draw (aa) -- (bb) -- (dd) -- (cc) -- (aa);
\draw[dashed] (aaa) -- (bbb) -- (ddd) -- (ccc) -- (aaa);

\draw (a) -- (aa);
\draw (b) -- (bb);
\draw (c) -- (cc);
\draw (d) -- (dd);

\end{tikzpicture}


==> figures/01_query_points.tex <==
\begin{tikzpicture}[scale=0.6]

\tikzset{every node}=[font=\Huge]

\draw (0, 0) rectangle (10, 10);

\node[query,label=below left:{$a$}] at (0,0) {};
\node[query,label=above right:{$b$}] at (10,10) {};
	
\node[query,label=below:\midp] at (5,5) {};
\node[query,label=above:\topp] at (5,10) {};
\node[query,label=below:\botp] at (5,0) {};
\node[query,label=left:\leftp] at (0,5) {};
\node[query,label=right:\rightp] at (10,5) {};

\end{tikzpicture}


==> figures/2d_example.tex <==
\newsavebox\exleft
\begin{lrbox}{\exleft}
\begin{tikzpicture}[scale=1.5]

\tikzset{every node}=[font=\LARGE]

\draw[gray] (0, 0) grid (3, 3);

\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.75 with {\arrow{>}}}
    ] 
	% column 0
	\draw[postaction={decorate}] (0,0) -- (1,1);
	\draw[postaction={decorate}] (0,1) -- (1,1);
	\draw[postaction={decorate}] (0,2) -- (1,2);
	\draw[postaction={decorate}] (0,3) -- (1,3);
	% column 1
	\draw[postaction={decorate}] (1,0) -- (2,1);
	\draw[postaction={decorate}] (1,1) -- (0,2);
	\draw[postaction={decorate}] (1,2) -- (2,2);
	\draw[postaction={decorate}] (1,3) -- (2,2);
	% column 2
	\draw[postaction={decorate}] (2,0) -- (2,1);
	\draw[postaction={decorate}] (2,1) -- (2,2);
	\draw[postaction={decorate}] (2,3) -- (2,2);
	% column 3
	\draw[postaction={decorate}] (3,0) -- (2,1);
	\draw[postaction={decorate}] (3,1) -- (2,1);
	\draw[postaction={decorate}] (3,2) -- (2,2);
	\draw[postaction={decorate}] (3,3) -- (2,2);

	% violation arrows
	\draw[postaction={decorate},darkpastelgreen] (0,0) -- (1,1);
	\draw[postaction={decorate},darkpastelgreen] (1,1) -- (0,2);
\end{scope}

\foreach \x in {0,...,3}
\foreach \y in {0,...,3}
	\node[query] at (\x,\y) {};

\node[query,darkpastelgreen,minimum size=3mm,label=below left:$x$] at (0,0) {};
\node[query,darkpastelgreen,minimum size=3mm,label=above right:$y$] at (1,1) {};
\node[query,darkpastelgreen,minimum size=3mm] at (0,2) {};
\node[query,pastelblue,minimum size=4mm] at (2,2) {};

\end{tikzpicture}
\end{lrbox}

\newsavebox\exright
\begin{lrbox}{\exright}
\begin{tikzpicture}[scale=1.5]

\tikzset{every node}=[font=\LARGE]

\draw[gray] (0, 0) grid (3, 3);

% column 1
\myuparrowshort{0}{0}

\myrightarrowshort{0}{0}
\myrightarrowshort{0}{1}
\myrightarrowshort{0}{2}
\myrightarrowshort{0}{3}

% column 2 
\myuparrowshort{1}{0}
\myuparrowshort{1}{1}
\mydnarrowshort{1}{3}

\myrightarrowshort{1}{0}
\myleftarrowshort{1}{1}
\myrightarrowshort{1}{2}
\myrightarrowshort{1}{3}

% column 3
\myuparrowshort{2}{0}
\myuparrowshort{2}{1}
\mydnarrowshort{2}{3}

% column 4 
\myuparrowshort{3}{0}
\mydnarrowshort{3}{3}

\myleftarrowshort{3}{0}
\myleftarrowshort{3}{1}
\myleftarrowshort{3}{2}
\myleftarrowshort{3}{3}

% phantom
\node[query,white,minimum size=3mm,label={[white] below left:$x$}] at (0,0) {};

\foreach \x in {0,...,3}
\foreach \y in {0,...,3} { 
	\node[query,white,minimum size=3mm] at (\x,\y) {};
	\node[query] at (\x,\y) {};
}

\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\subfig{0}{0}{}{\exleft}
\subfig{10}{0}{}{\exright}

\end{tikzpicture}



==> figures/lemlogn.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LEMMA LOG(N)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfmathsetmacro{\d}{2.5}
\pgfmathsetmacro{\dd}{10-\d}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 1/3: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecolone
\begin{lrbox}{\rowonecolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\LARGE]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (5, 10) -- (10, 10);
\draw (10, 2) -- (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\forwardarrow{10}{7.75}{darkpastelgreen}
\backarrow{10}{5.5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{10}{10}
\myuparrow{10}{5.5}
\myrightarrow{10}{3}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=right:$x$] at (10,7.75) {};
\node[query,label=left:$d$] at (10,5.5) {};
\node[query,label=left:$p$] at (10,3) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 2/3: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecoltwo
\begin{lrbox}{\rowonecoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\LARGE]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (5, 10) -- (10, 10);
\draw (10, 2) -- (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{10}{7.75}{darkpastelgreen}
\backarrow{10}{5.5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{10}{10}
\myleftarrow{10}{7.75}
\myuparrow{10}{5.5}
\myrightarrow{10}{3}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=right:$x$] at (10,7.75) {};
\node[query,label=left:$d$] at (10,5.5) {};
\node[query,label=left:$p$] at (10,3) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 3/3:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecolthr
\begin{lrbox}{\rowonecolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\LARGE]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (5, 10) -- (10, 10);
\draw (10, 2) -- (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{10}{7.75}{darkpastelgreen}
\backarrow{10}{5.5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{10}{10}
\myrightarrow{10}{7.75}
\myuparrow{10}{5.5}
\myrightarrow{10}{3}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=left:$x$] at (10,7.75) {};
\node[query,label=left:$d$] at (10,5.5) {};
\node[query,label=left:$p$] at (10,3) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% ROW 1
\subfig{0}{0}{Case 1: $d$ and $x$ VOP}{\rowonecolone}
\subfig{10}{0}{Case 2: $p$ and $x$ VOP}{\rowonecoltwo}
\subfig{20}{0}{Case 3: $x \in \Up(f)$}{\rowonecolthr}

\end{tikzpicture}


==> figures/step1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% STEP 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfmathsetmacro{\d}{2.5}
\pgfmathsetmacro{\dd}{10-\d}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 1/3: 03_top_v.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecolone
\begin{lrbox}{\rowonecolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{\d}{10}{darkpastelgreen}
\forwardarrow{5}{10}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myleftarrow{10}{10}
\myrightarrow{\d}{10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=below:$d$] at (\d,10) {};
\node[query,label={[xshift=-2mm] below right:\topp}] at (5,10) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 2/3: 03_top_rule_out_rhs.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecoltwo
\begin{lrbox}{\rowonecoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[draw=none, fill=lightgray] (5,0) rectangle (10,10);
\draw[dashed] (5,10) -- (5,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{\d}{10}{darkpastelgreen}
\backarrow{5}{10}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myleftarrow{10}{10}
\myrightarrow{\d}{10}
\myleftarrow{5}{10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=below right:\topp] at (5,10) {};
\node[query,label=below:$d$] at (\d,10) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 3/3: 03_top_rule_out_lhs.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecolthr
\begin{lrbox}{\rowonecolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{\d}{10}{darkpastelgreen}
\backarrow{5}{10}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myleftarrow{10}{10}
\myrightarrow{\d}{10}
\myrightarrow{5}{10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[xshift=-2mm] below right:\topp}] at (5,10) {};
\node[query,label=below:$d$] at (\d,10) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 2 COL 1/3: 03_right_v.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowtwocolone
\begin{lrbox}{\rowtwocolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{10}{\d}{darkpastelgreen}
\forwardarrow{10}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{10}{10}
\myuparrow{10}{\d}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=left:$d$] at (10,\d) {};
\node[query,label={[yshift=-3mm] above left:\rightp}] at (10,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 2 COL 2/3: 03_right_rule_out_top.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowtwocoltwo
\begin{lrbox}{\rowtwocoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[draw=none, fill=lightgray] (0,5) rectangle (10,10);
\draw[dashed] (0,5) -- (10,5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{10}{\d}{darkpastelgreen}
\backarrow{10}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{10}{10}
\myuparrow{10}{\d}
\mydnarrow{10}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label={[yshift=-2mm] above left:\rightp}] at (10,5) {};
\node[query,label=left:$d$] at (10,\d) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 2 COL 3/3: 03_right_rule_out_bot.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowtwocolthr
\begin{lrbox}{\rowtwocolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{10}{10}{darkpastelgreen}
\backarrow{10}{\d}{darkpastelgreen}
\backarrow{10}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{10}{10}
\myuparrow{10}{\d}
\myuparrow{10}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label={[yshift=-4mm] above left:\rightp}] at (10,5) {};
\node[query,label=left:$d$] at (10,\d) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 3 COL 1/3: 03_bot_v.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowthrcolone
\begin{lrbox}{\rowthrcolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{\dd}{0}{darkpastelgreen}
\backarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{0}
\myleftarrow{\dd}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=above:$u$] at (\dd,0) {};
\node[query,label={[xshift=2mm] above left:\botp}] at (5,0) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 3 COL 2/3: 03_bot_rule_out_lhs.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowthrcoltwo
\begin{lrbox}{\rowthrcoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[draw=none, fill=lightgray] (0,0) rectangle (5,10);
\draw[dashed] (5,10) -- (5,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{\dd}{0}{darkpastelgreen}
\forwardarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{0}
\myleftarrow{\dd}{0}
\myrightarrow{5}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=above:$u$] at (\dd,0) {};
\node[query,label={[xshift=1mm] above left:\botp}] at (5,0) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 3 COL 3/3: 03_bot_rule_out_rhs.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowthrcolthr
\begin{lrbox}{\rowthrcolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{\dd}{0}{darkpastelgreen}
\forwardarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{0}
\myleftarrow{\dd}{0}
\myleftarrow{5}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[xshift=-2mm] above:\botp}] at (5,0) {};
\node[query,label=above:$u$] at (\dd,0) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 4 COL 1/3: 03_left_v.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowfoucolone
\begin{lrbox}{\rowfoucolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{0}{\dd}{darkpastelgreen}
\backarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{0}{0}
\mydnarrow{0}{\dd}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=1mm] below right:\leftp}] at (0,5) {};
\node[query,label=right:$u$] at (0,\dd) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 4 COL 2/3: 03_left_rule_out_bot.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowfoucoltwo
\begin{lrbox}{\rowfoucoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[draw=none, fill=lightgray] (0,0) rectangle (10,5);
\draw[dashed] (0,5) -- (10,5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{0}{\dd}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{0}{0}
\mydnarrow{0}{\dd}
\myuparrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=below right:\leftp] at (0,5) {};
\node[query,label=right:$u$] at (0,\dd) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 4 COL 3/3: 03_left_rule_out_top.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowfoucolthr
\begin{lrbox}{\rowfoucolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{0}{\dd}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{0}{0}
\mydnarrow{0}{\dd}
\mydnarrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label={[yshift=-1mm] right:\leftp}] at (0,5) {};
\node[query,label=right:$u$] at (0,\dd) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% ROW 1
\subfigprime{0}{0}{Case 1.a:}{$d$ and $\topp$ VOP}{\rowonecolone}
\subfigprime{10}{0}{Case 1.b:}{$(d, \topp)$ is a DSW}{\rowonecoltwo}
\subfigprime{20}{0}{Case 1.c:}{$(\topp, b)$ is a DSW}{\rowonecolthr}

% ROW 2
\subfigprime{0}{-12}{Case 2.a:}{$d$ and $\rightp$ VOP}{\rowtwocolone}
\subfigprime{10}{-12}{Case 2.b:}{$(d, \rightp)$ is a DSW}{\rowtwocoltwo}
\subfigprime{20}{-12}{Case 2.c:}{$(\rightp, b)$ is a DSW}{\rowtwocolthr}

% ROW 3
\subfigprime{0}{-24}{Case 3.a:}{$u$ and $\botp$ VOP}{\rowthrcolone}
\subfigprime{10}{-24}{Case 3.b:}{$(u, \botp)$ is a USW}{\rowthrcoltwo}
\subfigprime{20}{-24}{Case 3.c:}{$(\botp, a)$ is a USW}{\rowthrcolthr}

% ROW 4
\subfigprime{0}{-36}{Case 4.a:}{$u$ and $\leftp$ VOP}{\rowfoucolone}
\subfigprime{10}{-36}{Case 4.b:}{$(u, \leftp)$ is a USW}{\rowfoucoltwo}
\subfigprime{20}{-36}{Case 4.c:}{$(\leftp, a)$ is a USW}{\rowfoucolthr}

\end{tikzpicture}


==> figures/step2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 1/2: 04_up_set.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\upset
\begin{lrbox}{\upset}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[draw=none,fill=lightgray] (0,0) rectangle (5,10);
\draw[draw=none,fill=lightgray] (0,0) rectangle (10,5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (5,5) -- (5,10);
\draw[dashed] (5,5) -- (10,5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myrightarrow{5}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=above right:\midp] at (5,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 2/2: 04_dn_set.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\dnset
\begin{lrbox}{\dnset}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[draw=none, fill=lightgray] (10,10) rectangle (0,5);
\draw[draw=none, fill=lightgray] (10,10) rectangle (5,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[dashed] (5,5) -- (0,5);
\draw[dashed] (5,5) -- (5,0);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myleftarrow{5}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=above right:\midp] at (5,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 2 COL 1/3: 04_dn_right_right_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowtwocolone
\begin{lrbox}{\rowtwocolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{5}{5}{darkpastelgreen}
\forwardarrow{10}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myrightarrow{5}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=left:\midp] at (5,5) {};
\node[query,label=above left:\rightp] at (10,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 2 COL 2/3: 04_dn_right_right_v2.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowtwocoltwo
\begin{lrbox}{\rowtwocoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{5}{5}{darkpastelgreen}
\backarrow{10}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myrightarrow{5}{5}
\myrightarrow{10}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=above left:\midp] at (5,5) {};
\node[query,label=left:\rightp] at (10,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 2 COL 3/3: 04_dn_right_right_rule_out_top.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowtwocolthr
\begin{lrbox}{\rowtwocolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[white, fill=lightgray] (0,5) rectangle (10,10);
\draw[dashed] (0,5) -- (10,5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{5}{5}{darkpastelgreen}
\backarrow{10}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myrightarrow{5}{5}
\myleftarrow{10}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=below left:\midp] at (5,5) {};
\node[query,label=below left:\rightp] at (10,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 3 COL 1/3: 04_dn_right_dn_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowthrcolone
\begin{lrbox}{\rowthrcolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{5}{5}{darkpastelgreen}
\backarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myrightarrow{5}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=above left:\midp] at (5,5) {};
\node[query,label=above left:\botp] at (5,0) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 3 COL 2/3: 04_dn_right_dn_v2.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowthrcoltwo
\begin{lrbox}{\rowthrcoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{5}{5}{darkpastelgreen}
\forwardarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myrightarrow{5}{5}
\mydnarrow{5}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=above left:\midp] at (5,5) {};
\node[query, label=above:\botp] at (5,0) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 3 COL 3/3: 04_dn_right_dn_rule_out_left.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowthrcolthr
\begin{lrbox}{\rowthrcolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[white, fill=lightgray] (0,0) rectangle (5,10);
\draw[dashed] (5,0) -- (5,10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{5}{5}{darkpastelgreen}
\forwardarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{5}{5}
\myrightarrow{5}{5}
\myuparrow{5}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=above left:\midp] at (5,5) {};
\node[query, label=above right:\botp] at (5,0) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 4 COL 1/3: 04_up_left_left_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowfoucolone
\begin{lrbox}{\rowfoucolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{5}{5}{darkpastelgreen}
\forwardarrow{5}{10}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myleftarrow{5}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=below:\midp] at (5,5) {};
\node[query,label=below right:\topp] at (5,10) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 4 COL 2/3: 04_up_left_left_v2.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowfoucoltwo
\begin{lrbox}{\rowfoucoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{5}{5}{darkpastelgreen}
\backarrow{5}{10}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myleftarrow{5}{5}
\myuparrow{5}{10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=below:\midp] at (5,5) {};
\node[query, label=below:\topp] at (5,10) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 4 COL 3/3: 04_up_left_left_rule_out_right.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowfoucolthr
\begin{lrbox}{\rowfoucolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[white, fill=lightgray] (5,0) rectangle (10,10);
\draw[dashed] (5,0) -- (5,10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{5}{5}{darkpastelgreen}
\backarrow{5}{10}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myleftarrow{5}{5}
\mydnarrow{5}{10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=below left:\midp] at (5,5) {};
\node[query,label=below left:\topp] at (5,10) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 5 COL 1/3: 04_up_left_up_v1.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowfivcolone
\begin{lrbox}{\rowfivcolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{5}{5}{darkpastelgreen}
\backarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myleftarrow{5}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=right:\midp] at (5,5) {};
\node[query,label=below right:\leftp] at (0,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 5 COL 2/3: 04_up_left_up_v2.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowfivcoltwo
\begin{lrbox}{\rowfivcoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{5}{5}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myleftarrow{5}{5}
\myleftarrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=right:\midp] at (5,5) {};
\node[query, label=right:\leftp] at (0,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 5 COL 3/3: 04_up_left_up_rule_out_bot.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowfivcolthr
\begin{lrbox}{\rowfivcolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigs
\backarrow{10}{10}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% fill in lhs (early so in background)
\draw[white, fill=lightgray] (0,0) rectangle (10,5);
\draw[dashed] (0,5) -- (10,5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (10, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{5}{5}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{5}{5}
\myleftarrow{5}{5}
\myrightarrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=above right:\midp] at (5,5) {};
\node[query, label=above right:\leftp] at (0,5) {};
\node[query,label=above right:$a$] at (0,0) {};
\node[query,label=below left:$b$] at (10,10) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE MAIN FIGURE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{tikzpicture}
%% ROW 1
%\subfig{0}{0}{Case 1: $\midp \in \Up(f_s)$}{\upset}
%\subfig{10}{0}{Case 2: $\midp \in \Down(f_s)$}{\dnset}

%% ROW 2
%\subfig{0}{-10}{Case 3.a.i: \midp and \rightp VOP}{\rowtwocolone}
%\subfig{10}{-10}{Case 3.a.ii: apply Lemma~\ref{lem:logn}}{\rowtwocoltwo}
%\subfig{20}{-10}{Case 3.a.iii: (\midp, \rightp) is a DSW}{\rowtwocolthr}

%% ROW 3
%\subfig{0}{-20}{Case 3.b.i: \midp and \botp VOP}{\rowthrcolone}
%\subfig{10}{-20}{Case 3.b.ii: apply Lemma~\ref{lem:logn}}{\rowthrcoltwo}
%\subfig{20}{-20}{Case 3.b.iii: (\botp, \midp) is an USW}{\rowthrcolthr}

%% ROW 4
%\subfig{0}{-30}{Case 4.a.i: \midp and \topp VOP}{\rowfoucolone}
%\subfig{10}{-30}{Case 4.a.ii: apply Lemma~\ref{lem:logn}}{\rowfoucoltwo}
%\subfig{20}{-30}{Case 4.a.iii: (\midp, \topp) is a DSW}{\rowfoucolthr}

%% ROW 5
%\subfig{0}{-40}{Case 4.b.i: \midp and \leftp VOP}{\rowfivcolone}
%\subfig{10}{-40}{Case 4.b.ii: apply Lemma~\ref{lem:logn}}{\rowfivcoltwo}
%\subfig{20}{-40}{Case 4.b.iii: (\leftp, \midp) is an USW}{\rowfivcolthr}

\pgfmathsetmacro{\rheight}{-12}

% ROW 1
\subfigprime{0}{0}{Case 1:}{$\midp \in \Up(f_s)$}{\upset}
\subfigprime{8}{0}{Case 2:}{$\midp \in \Down(f_s)$}{\dnset}

% ROW 2
\subfigprime{0}{\rheight}{Case 3.a.i:}{VOP: \midp, \rightp}{\rowtwocolone}
\subfigprime{8}{\rheight}{Case 3.a.ii:}{apply Lemma~\ref{lem:logn}}{\rowtwocoltwo}
\subfigprime{16}{\rheight}{Case 3.a.iii:}{DWS: (\midp, \rightp)}{\rowtwocolthr}

% ROW 3
\subfigprime{24}{\rheight}{Case 3.b.i:}{VOP: \midp, \botp}{\rowthrcolone}
\subfigprime{32}{\rheight}{Case 3.b.ii:}{apply Lemma~\ref{lem:logn}}{\rowthrcoltwo}
\subfigprime{40}{\rheight}{Case 3.b.iii:}{USW: (\botp, \midp)}{\rowthrcolthr}

% ROW 4
\subfigprime{0}{2*\rheight}{Case 4.a.i:}{VOP: \midp, \topp}{\rowfoucolone}
\subfigprime{8}{2*\rheight}{Case 4.a.ii:}{apply Lemma~\ref{lem:logn}}{\rowfoucoltwo}
\subfigprime{16}{2*\rheight}{Case 4.a.iii:}{DSW: (\midp, \topp)}{\rowfoucolthr}

% ROW 5
\subfigprime{24}{2*\rheight}{Case 4.b.i:}{VOP: \midp, \leftp}{\rowfivcolone}
\subfigprime{32}{2*\rheight}{Case 4.b.ii:}{apply Lemma~\ref{lem:logn}}{\rowfivcoltwo}
\subfigprime{40}{2*\rheight}{Case 4.b.iii:}{USW: (\leftp, \midp)}{\rowfivcolthr}



\end{tikzpicture}



==> figures/width0.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% WIDTH 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfmathsetmacro{\d}{2.5}
\pgfmathsetmacro{\dd}{10-\d}

\tikzset{every loop/.style={min distance=20mm,in=-30,out=60}}%,looseness=10}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 1/5: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecolone
\begin{lrbox}{\rowonecolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PHANTOM
\backarrow{0}{12}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0, 0) -- (0, 12);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIDDLE
\path[->, red, line width=\lw] (0,6) edge [loop above] (0,6);
%\myuparrow{0}{6}
\mydnarrow{0}{6}
\forwardarrow{0}{6}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=2mm] left:$\midp$}] at (0,6) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 2/5: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecoltwo
\begin{lrbox}{\rowonecoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PHANTOM
\backarrow{0}{12}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0, 0) -- (0, 12);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TOP
\myleftarrow{0}{12}
\mydnarrow{0}{12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIDDLE
\mydnarrow{0}{6}
\myrightarrow{0}{6}
\backarrow{0}{6}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=right:$b$] at (0,12) {};
\node[query,label={left:$\midp$}] at (0,6) {};
\end{tikzpicture}
\end{lrbox}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 3/5: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecolthr
\begin{lrbox}{\rowonecolthr}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PHANTOM
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0, 0) -- (0, 12);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TOP
\backarrow{0}{12}{darkpastelgreen}
\mydnarrow{0}{12}
%%%%%%
\myuparrow{0}{9}
\backarrow{0}{9}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIDDLE
\mydnarrow{0}{6}
\myrightarrow{0}{6}
\backarrow{0}{6}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=left:$\midp$] at (0,6) {};
\node[query,label=left:$d$] at (0,9) {};
\node[query,label=left:$x$] at (0,10.5) {};
\node[query,label=left:$b$] at (0,12) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 4/5: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecolfou
\begin{lrbox}{\rowonecolfou}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PHANTOM
\backarrow{0}{12}{white}
\forwardarrow{0}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0, 0) -- (0, 12);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BOTTOM
\myrightarrow{0}{0}
\myuparrow{0}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIDDLE
\myuparrow{0}{6}
\myleftarrow{0}{6}
\forwardarrow{0}{6}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=right:$\midp$] at (0,6) {};
\node[query,label=left:$a$] at (0,0) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 5/5: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\rowonecolfiv
\begin{lrbox}{\rowonecolfiv}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PHANTOM
\backarrow{0}{12}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0, 0) -- (0, 12);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MIDDLE
\myuparrow{0}{6}
\myleftarrow{0}{6}
\forwardarrow{0}{6}{darkpastelgreen}
%%%%%%
% TOP
\forwardarrow{0}{0}{darkpastelgreen}
\myuparrow{0}{0}
\mydnarrow{0}{3}
\forwardarrow{0}{3}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label=right:$a$] at (0,0) {};
\node[query,label=right:$u$] at (0,3) {};
\node[query,label=right:$\midp$] at (0,6) {};
\node[query,label=right:$x$] at (0,1.5) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% ROW 1
\subfigprime{0}{0}{Case 1.a:}{$\midp \in \Down(f)$}{\rowonecolone}
\subfigprime{6}{0}{Case 1.b.i:}{VOP: $(\midp, b)$}{\rowonecoltwo}
\subfigprime{12}{0}{Case 1.b.ii:}{see caption}{\rowonecolthr}
\subfigprime{18}{0}{Case 2.a:}{VOP: $(a, \midp)$}{\rowonecolfou}
\subfigprime{24}{0}{Case 2.b:}{see caption}{\rowonecolfiv}

\end{tikzpicture}


==> figures/width1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% WIDTH 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzset{every loop/.style={min distance=20mm,in=-30,out=60}}%,looseness=10}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 1/2:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecolone
\begin{lrbox}{\rowonecolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{0}{10}{white}
\backarrow{3}{10}{white}
\forwardarrow{0}{0}{white}
\forwardarrow{3}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (3, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{3}{5}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{5}
\myleftarrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{0}{5}
\myuparrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=6mm] left:$\midpone$}] at (0,5) {};
\node[query,label={[yshift=-2mm] right:$\midptwo$}] at (3,5) {};
\end{tikzpicture}
\end{lrbox}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 2/2:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecoltwo
\begin{lrbox}{\rowonecoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{0}{10}{white}
\backarrow{3}{10}{white}
\forwardarrow{0}{0}{white}
\forwardarrow{3}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (3, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{3}{5}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path[->, red, line width=\lw] (0,5) edge [loop above] (0,5);
%\myleftarrow{0}{5}
\myleftarrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{0}{5}
\myuparrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=6mm] left:$\midpone$}] at (0,5) {};
\node[query,label={[yshift=-2mm] right:$\midptwo$}] at (3,5) {};
\end{tikzpicture}\end{lrbox}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% ROW 1
\subfigprime{0}{0}{Case 1:}{VOP: $(\midpone, \midptwo)$}{\rowonecolone}
\subfigprime{10}{0}{Case 2:}{$\midpone \in \Down(f)$}{\rowonecoltwo}

\end{tikzpicture}


==> figures/width1_preprocess.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% WIDTH 1 PREPROCESSING
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\pgfmathsetmacro{\d}{2.5}
%\pgfmathsetmacro{\dd}{10-\d}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 1/2:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecolone
\begin{lrbox}{\rowonecolone}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\backarrow{0}{8}{white}
\backarrow{3}{8}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (3, 8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{3}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{0}
\myleftarrow{3}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\mydnarrow{3}{5}
%\myuparrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=2mm] left:$a$}] at (0,0) {};
\node[query,label={[yshift=2mm] right:$u$}] at (3,0) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ROW 1 COL 2/2: 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecoltwo
\begin{lrbox}{\rowonecoltwo}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Phantom arrows for equal spacing of subfigprimes
\forwardarrow{0}{0}{white}
\forwardarrow{3}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (3, 8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{0}{8}{darkpastelgreen}
\backarrow{3}{8}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{8}
\myleftarrow{3}{8}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\mydnarrow{3}{5}
%\myuparrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=-2mm] left:$d$}] at (0,8) {};
\node[query,label={[yshift=-2mm] right:$b$}] at (3,8) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ROW 1 COL 3/4:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\newsavebox\rowonecolthr
%\begin{lrbox}{\rowonecolthr}
%\begin{tikzpicture}[scale=\myscale]
%\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Phantom arrows for equal spacing of subfigprimes
%\backarrow{0}{10}{white}
%\backarrow{3}{10}{white}
%\forwardarrow{0}{0}{white}
%\forwardarrow{3}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% MAIN SQUARE
%\draw (0, 0) rectangle (3, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\backarrow{3}{5}{darkpastelgreen}
%\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\myrightarrow{0}{5}
%\myleftarrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\mydnarrow{0}{5}
%\myuparrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[query] at (3,5) {};
%\node[query] at (0,5) {};
%%\node[query,label=below:$d$] at (\d,10) {};
%%\node[query,label=below right:\topp] at (5,10) {};
%%\node[query,label=above right:$a$] at (0,0) {};
%%\node[query,label=below left:$b$] at (10,10) {};
%\end{tikzpicture}
%\end{lrbox}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ROW 1 COL 4/4:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\newsavebox\rowonecolfou
%\begin{lrbox}{\rowonecolfou}
%\begin{tikzpicture}[scale=\myscale]
%\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Phantom arrows for equal spacing of subfigprimes
%\backarrow{0}{10}{white}
%\backarrow{3}{10}{white}
%\forwardarrow{0}{0}{white}
%\forwardarrow{3}{0}{white}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% MAIN SQUARE
%\draw (0, 0) rectangle (3, 10);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\backarrow{3}{5}{darkpastelgreen}
%\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\myleftarrow{0}{5}
%\myleftarrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\mydnarrow{0}{5}
%\myuparrow{3}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[query] at (3,5) {};
%\node[query] at (0,5) {};
%%\node[query,label=below:$d$] at (\d,10) {};
%%\node[query,label=below right:\topp] at (5,10) {};
%%\node[query,label=above right:$a$] at (0,0) {};
%%\node[query,label=below left:$b$] at (10,10) {};
%\end{tikzpicture}\end{lrbox}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% ROW 1
\subfigprime{0}{0}{Case 1:}{bottom-boundary USW}{\rowonecolone}
\subfigprime{10}{0}{Case 2:}{top-boundary DSW}{\rowonecoltwo}

\end{tikzpicture}


==> figures/witnesses.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% WITNESSES (4 examples out of 9)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ONE -- 02_both_points.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\one
\begin{lrbox}{\one}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (8, 8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{8}{8}
\myleftarrow{8}{8}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{0}{0}
\myrightarrow{0}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query, label=left:$a$] at (0,0) {};
\node[query, label=right:$b$] at (8,8) {};
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TWO -- 02_opposite_ranges.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\two
\begin{lrbox}{\two}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (8, 8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BOTTOM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{5}{0}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myrightarrow{0}{0}
\myleftarrow{5}{0}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=2mm] left:$a$}] (a) at (0,0) {};
\node[query,label=above:$u$] (a) at (5,0) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TOP
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{8}{8}{darkpastelgreen}
\backarrow{5}{8}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myleftarrow{8}{8}
\myrightarrow{5}{8}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=-2mm] right:$b$}] (c) at (8,8) {};
\node[query,label=below:$d$] (d) at (5,8) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THREE -- 02_mixed_ranges.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\three
\begin{lrbox}{\three}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (8, 8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BOTTOM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\forwardarrow{0}{0}{darkpastelgreen}
\forwardarrow{0}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{0}{0}
\mydnarrow{0}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=2mm] left:$a$}] (a) at (0,0) {};
\node[query,label=right:$u$] (a) at (0,5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TOP
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{8}{8}{darkpastelgreen}
\backarrow{5}{8}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myleftarrow{8}{8}
\myrightarrow{5}{8}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=-2mm] right:$b$}] (c) at (8,8) {};
\node[query,label=below:$d$] (d) at (5,8) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FOUR -- 02_point_and_range.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\four
\begin{lrbox}{\four}
\begin{tikzpicture}[scale=\myscale]
\tikzset{every node}=[font=\Huge]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% MAIN SQUARE
\draw (0, 0) rectangle (8, 8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\myuparrow{0}{0}
\myrightarrow{0}{0}
\node[query, label=left:$a$] at (0,0) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TOP
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\backarrow{8}{8}{darkpastelgreen}
\backarrow{8}{5}{darkpastelgreen}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mydnarrow{8}{8}
\myuparrow{8}{5}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[query,label={[yshift=-2mm] right:$b$}] (c) at (8,8) {};
\node[query,label=left:$d$] (d) at (8,5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\end{lrbox}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THE OVERALL GRID
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

\subfig{0}{0}{}{\one}
\subfig{9}{0}{}{\two}
\subfig{18}{0}{}{\three}
\subfig{27}{0}{}{\four}

\end{tikzpicture}

